Dependable Long-Horizon LLM Agents: A Trajectory-Centered Empirical Study of Where Errors Enter and Which Controls Reach Them

When an LLM agent fails part-way through a long task, the usual analysis records a symptom: a failure-mode label, or the agent and step judged responsible. It does not say where the error entered, which state carried it to the symptom, whether anything in the trajectory contradicted it, or which control could have caught it. We define an episode record that ties a candidate fault to its origin, propagation, detection, response and consequence, located by operational phase and state domain, and that names the control families whose observation and reach cover it. We turned the record into a written annotation protocol and applied it to 95 failed runs of six multi-agent systems from the public Who&When and MAD corpora, reading each trajectory in full. Faults enter early (median at 0.18 of the run), mostly as wrong decisions or fabrications over task state, and in 37 of 88 Who&When runs before the step the corpus' human labels mark as decisive. In 72% of failed runs the trajectory already contained evidence against the error before the failure; in 88% of those no agent acted on it. Something flagged a deviation in 31% of runs, but no response removed the deviated state. Independent judges reading the unused evidence, task contracts fixed at admission, and re-checking beliefs against the environment reach most episodes; restoring the agent's own state would have sufficed in 35 of 95 runs. A text scan of the raw corpus also shows that 45% of the hand-crafted Who&When failures ended with a provider content-filter crash after which the harness emitted a final answer no agent produced, a failure class that neither symptom taxonomies nor responsible-agent labels represent. Protocol, records and scripts are included.

==> figures/evaluation_fig.tex <==
\definecolor{smA}{HTML}{7040D8}\definecolor{smB}{HTML}{1766B1}\definecolor{smC}{HTML}{078557}\definecolor{smD}{HTML}{D54832}\definecolor{smInk}{HTML}{20242A}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\small,
 hd/.style={rounded corners=3pt,fill=#1,text=white,font=\sffamily\normalsize\bfseries,minimum width=3.3cm,minimum height=.95cm,align=center},
 bx/.style={draw=#1,fill=#1!5,rounded corners=3pt,line width=.6pt,align=center,text width=3.9cm,minimum height=.95cm,text=#1!75!black},
 cv/.style={align=center,text width=3.6cm,text=smInk,font=\sffamily\small},
 ar/.style={-{Stealth[length=4pt]},line width=.6pt,draw=smInk!70},
 band/.style={draw=#1,fill=#1!5,rounded corners=3pt,line width=.6pt,align=center,minimum width=16.2cm,minimum height=.75cm,text=smInk}]
\node[band=smA,fill=smA,text=white,font=\sffamily\normalsize\bfseries] at (8.1,0) {Choose the population before choosing the score};
\foreach \y/\c/\h/\p/\m/\v in {
 -1.3/smB/Task evaluation/{\textbf{Selected tasks}\\keep successes and failures}/{\textbf{Measure}\\completion, impact, cost}/{may not represent deployment},
 -2.6/smC/Failure diagnosis/{\textbf{Failed trajectories}\\keep label uncertainty}/{\textbf{Measure}\\fault location, repair value}/{does not measure fault frequency},
 -3.9/smD/Controlled stress/{\textbf{Attacks or faults}\\keep clean controls}/{\textbf{Measure}\\containment and utility}/{does not measure natural incidence}}{
 \node[hd=\c] (h) at (1.65,\y) {\h};
 \node[bx=\c] (a) at (5.75,\y) {\p};
 \node[bx=\c] (b) at (10.6,\y) {\m};
 \node[cv] (c) at (14.35,\y) {\v};
 \draw[ar] (h) -- (a); \draw[ar] (a) -- (b); \draw[ar,dashed] (b) -- (c);}
\node[band=smC] at (8.1,-5.2) {\textbf{In every design:} keep versions, budgets, denominators, and outcomes};
\end{tikzpicture}


==> figures/framework_fig.tex <==
\definecolor{smA}{HTML}{7040D8}\definecolor{smB}{HTML}{1766B1}\definecolor{smC}{HTML}{078557}\definecolor{smD}{HTML}{D54832}\definecolor{smInk}{HTML}{20242A}\definecolor{smG}{HTML}{6B6F76}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\small,
 ph/.style={draw=smB,fill=smB!5,rounded corners=3pt,line width=.6pt,align=center,minimum height=1.05cm,text width=2.0cm,text=smB!80!black},
 pg/.style={draw=smG,fill=smG!5,rounded corners=3pt,line width=.6pt,align=center,minimum height=1.05cm,text width=2.3cm,text=smInk},
 rd/.style={draw=smC,fill=smC!5,rounded corners=3pt,line width=.6pt,align=center,minimum height=1.0cm,text width=4.45cm,text=smC!70!black,font=\sffamily\footnotesize},
 hd/.style={draw=smA,fill=smA!5,rounded corners=3pt,line width=.6pt,anchor=west,minimum height=.5cm,text width=9.3cm,text=smInk},
 ar/.style={-{Stealth[length=4pt]},line width=.6pt,draw=smInk!70},
 ttl/.style={font=\sffamily\normalsize\bfseries,anchor=west,text=white,rounded corners=3pt,inner xsep=6pt,inner ysep=3pt,minimum width=16.45cm,align=left}]
% ---- phases
\node[ttl,fill=smB] at (-1.3,6.55) {1\quad Operational phases (P0--P7): when an operation occurs};
\node[pg] (p0) at (0,4.6) {\textbf{P0}\\Scope, authorize};
\node[ph] (p1) at (2.65,4.6) {\textbf{P1}\\Deliberate};
\node[ph] (p2) at (5.05,4.6) {\textbf{P2}\\Dispatch, execute};
\node[ph] (p3) at (7.45,4.6) {\textbf{P3}\\Observe, integrate};
\node[ph] (p4) at (9.85,4.6) {\textbf{P4}\\Verify, decide};
\node[ph] (p5) at (7.45,3.05) {\textbf{P5}\\Recover, escalate};
\node[pg] (p6) at (14.0,4.6) {\textbf{P6}\\Terminate, hand off};
\node[pg] (p7) at (14.0,3.05) {\textbf{P7}\\Audit, govern\\(task-wide)};
\draw[smB,dashed,rounded corners=5pt,line width=.6pt] (1.45,2.3) rectangle (11.05,6.05);
\draw[ar] (p0)--(p1); \draw[ar] (p1)--(p2); \draw[ar] (p2)--(p3); \draw[ar] (p3)--(p4);
\draw[ar] (p4)--node[above=1pt,smInk]{if complete} (p6);
\draw[ar,draw=smB] (p4.north) -- ++(0,.5) -| (p1.north) node[pos=.25,above,smB,font=\sffamily\footnotesize]{repeat as needed};
\draw[ar,draw=smB] (p4.south) |- (p5.east) node[pos=.25,right,smB]{if needed};
\draw[ar,draw=smB] (p5.west) -| (p1.south) node[pos=.3,below,smB]{if safe to resume};
% ---- domains
\node[ttl,fill=smC] at (-1.3,1.75) {2\quad State domains (R1--R6): which state an error affects};
\node[rd] at (0.95,0.75) {\textbf{R1 Model and compute}\\hardware, weights, KV storage};
\node[rd] at (5.95,0.75) {\textbf{R2 Task and knowledge}\\goals, plans, context, memory};
\node[rd] at (10.95,0.75) {\textbf{R3 Action/observation interface}\\schemas, parsers, browser, shell};
\node[rd] at (0.95,-0.5) {\textbf{R4 Environment and artifacts}\\files, databases, released effects};
\node[rd] at (5.95,-0.5) {\textbf{R5 Coordination state}\\shared memory, messages, handoffs};
\node[rd] at (10.95,-0.5) {\textbf{R6 Human and organizational}\\approvals, policy, accountability};
% ---- dynamics
\node[ttl,fill=smA] at (-1.3,-1.65) {3\quad Error dynamics (H1--H7): how an error persists or spreads};
\foreach \i/\n/\d in {1/Repeated exposure/more opportunities for an event, 2/Contamination/a deviated state is retained and reused, 3/Drift/divergence from an explicit reference, 4/Cascade/one error influences several later events, 5/External impact/restoration omits released consequences, 6/Observability debt/diagnosis needs missing dependencies, 7/Resource exhaustion/execution or recovery exceeds budget}
  \node[hd] (h\i) at (-1.25,{-1.85-0.62*\i}) {\textbf{\textcolor{smA!80!black}{H\i}\ \ \n}\,---\,\d};
\foreach \i in {1,...,7} \draw[smA,line width=.6pt] (h\i.east) -- (8.8,{-1.85-0.62*\i});
\draw[smA,line width=.6pt] (8.8,-2.47) -- (8.8,-6.19);
\node[draw=smD,fill=smD!5,rounded corners=3pt,align=center,text width=3.4cm,line width=.6pt,text=smD!75!black] (ctl) at (12.0,-2.75) {\textbf{Controls}\\inspect, restrict,\\restore, or escalate};
\node[draw=smG,fill=smG!5,rounded corners=3pt,align=center,text width=3.4cm,line width=.6pt,text=smInk] (out) at (12.0,-5.35) {\textbf{Possible outcomes}\\task failure\\policy violation\\unrecovered impact};
\draw[ar,draw=smD] (ctl) -- node[right,smD!75!black,font=\sffamily\footnotesize]{may interrupt} (out);
\draw[ar,draw=smA] (8.8,-5.35) -- (out.west);
\end{tikzpicture}


==> figures/memory_fig.tex <==
\definecolor{smA}{HTML}{7040D8}\definecolor{smB}{HTML}{1766B1}\definecolor{smC}{HTML}{078557}\definecolor{smD}{HTML}{D54832}\definecolor{smInk}{HTML}{20242A}\definecolor{smG}{HTML}{6B6F76}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\small,
 hd/.style={rounded corners=3pt,fill=#1,text=white,font=\sffamily\normalsize\bfseries,text width=3.1cm,minimum height=.95cm,align=center},
 bx/.style={draw=#1,fill=#1!5,rounded corners=3pt,line width=.6pt,align=center,text width=3.5cm,minimum height=.95cm,text=#1!75!black},
 hist/.style={align=center,text width=2.5cm,text=smInk},
 chk/.style={align=center,text width=2.7cm,text=smInk},
 ar/.style={-{Stealth[length=4pt]},line width=.6pt,draw=smInk!70}]
\foreach \y/\c/\h/\s/\p/\q/\k/\rc in {
 0/smB/Exact KV storage/{History:\\A\,B\,C\,D}/{\textbf{Move physical pages}\\C\,D\,$|$\,A\,B}/{\textbf{Keep logical access}\\A\,B\,C\,D}/{\textbf{Check:}\\values and identity}/smC,
 -1.3/smA/Selective retention/{History:\\A\,\textcolor{smD}{\textbf{B}}\,C\,D}/{\textbf{Keep selected history}\\A\,C\,D}/{\textbf{B is missing}\\a later action needs B}/{\textbf{Check:}\\later decisions}/smD,
 -2.6/smC/Semantic memory/{Source:\\an uncertain claim}/{\textbf{Store or condense}\\a claim, lesson, or skill}/{\textbf{Meaning may change}\\source or uncertainty lost}/{\textbf{Check:}\\source and updates}/smD}{
 \node[hd=\c] (h) at (1.65,\y) {\h};
 \node[hist] (s) at (4.65,\y) {\s};
 \node[bx=\c] (a) at (7.95,\y) {\p};
 \node[bx=\rc] (b) at (12.05,\y) {\q};
 \node[chk] (k) at (15.35,\y) {\k};
 \draw[ar] (s) -- (a); \draw[ar] (a) -- (b); \draw[ar,dashed] (b) -- (k);}
\end{tikzpicture}


==> figures/recovery_fig.tex <==
\definecolor{smA}{HTML}{7040D8}\definecolor{smB}{HTML}{1766B1}\definecolor{smC}{HTML}{078557}\definecolor{smD}{HTML}{D54832}\definecolor{smInk}{HTML}{20242A}\definecolor{smG}{HTML}{6B6F76}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\small,
 hd/.style={rounded corners=3pt,fill=#1,text=white,font=\sffamily\normalsize\bfseries,text width=5.1cm,minimum height=.95cm,align=center},
 bx/.style={draw=#1,fill=#1!5,rounded corners=3pt,line width=.6pt,align=center,text width=3.7cm,minimum height=.95cm,text=#1!75!black},
 cv/.style={align=center,text width=2.5cm,text=smInk},
 ar/.style={-{Stealth[length=4pt]},line width=.6pt,draw=smInk!70},
 band/.style={rounded corners=3pt,fill=#1,text=white,font=\sffamily\normalsize\bfseries,minimum width=16.2cm,minimum height=.75cm,align=center}]
\node[band=smA] at (8.1,0) {One booking request, an unknown response};
\node[bx=smB] (s1) at (2.9,-1.2) {\textbf{Send request A17}\\agent calls the service};
\node[bx=smD] (s2) at (8.1,-1.2) {\textbf{Booking commits}\\provider records the effect};
\node[bx=smB] (s3) at (13.3,-1.2) {\textbf{Response times out}\\agent has no confirmation};
\draw[ar] (s1) -- (s2); \draw[ar] (s2) -- (s3);
\foreach \y/\c/\h/\p/\q/\v in {
 -2.85/smD/{A\quad Assume nothing happened}/{\textbf{Retry as a new request A18}\\the first booking\\may already exist}/{\textbf{Duplicate booking}\\the one-booking rule is broken}/{a client reset\\cannot undo\\a booking},
 -4.6/smC/{B\quad Check what happened}/{\textbf{Query status or deduplicate}\\use durable\\service evidence}/{\textbf{Reconcile or escalate}\\keep unresolved effects explicit}/{reconciliation\\needs service\\support}}{
 \node[hd=\c] (h) at (2.7,\y) {\h};
 \node[bx=\c] (a) at (7.45,\y) {\p};
 \node[bx=\c] (b) at (11.55,\y) {\q};
 \node[cv] (v) at (15.05,\y) {\v};
 \draw[ar] (h) -- (a); \draw[ar] (a) -- (b); \draw[ar,dashed] (b) -- (v);}
\end{tikzpicture}


==> figures/roadmap_fig.tex <==
\definecolor{smA}{HTML}{7040D8}\definecolor{smB}{HTML}{1766B1}\definecolor{smC}{HTML}{078557}\definecolor{smD}{HTML}{D54832}\definecolor{smInk}{HTML}{20242A}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\small,
 rh/.style={rounded corners=3pt,fill=#1,text=white,font=\sffamily\normalsize\bfseries,minimum width=1.9cm,minimum height=1.15cm,align=center},
 bx/.style={draw=#1,fill=#1!5,rounded corners=3pt,line width=.6pt,align=center,text width=2.45cm,minimum height=1.15cm,text=#1!75!black,font=\sffamily\footnotesize},
 ar/.style={-{Stealth[length=4pt]},line width=.6pt,draw=smInk!70},
 band/.style={rounded corners=3pt,fill=#1,text=white,font=\sffamily\normalsize\bfseries,minimum width=16.2cm,minimum height=.75cm,align=center}]
\node[band=smA] at (8.1,0) {Research priorities: questions, comparisons, outcomes};
\node[rh=smB] at (0.95,-1.45) {Question};
\node[rh=smA] at (0.95,-3.05) {Compare};
\node[rh=smC] at (0.95,-4.65) {Measure};
\foreach \x/\q/\c/\m in {
 3.45/{\textbf{OP1 Propagation}\\Which links matter?}/{Timeline vs.\ dependency-aware diagnosis}/{Fault location and repair value},
 6.3/{\textbf{OP2 Memory and compute}\\What must be retained?}/{Exact, lossy, learned, and external memory; R1 faults}/{Decision fidelity and retraction},
 9.15/{\textbf{OP3 Verification}\\Which errors are shared?}/{Shared vs.\ fresh evidence}/{Joint misses and deferral cost},
 12.0/{\textbf{OP4 Recovery}\\What can be restored?}/{Retry, checkpoint, staging, reconciliation}/{Consistent state and residual impact},
 14.85/{\textbf{OP5 Horizon}\\Which demands change risk?}/{Matched delay, repetition, or delegation}/{Completion, failure, and recovery}}{
 \node[bx=smB] (q) at (\x,-1.45) {\q};
 \node[bx=smA] (c) at (\x,-3.05) {\c};
 \node[bx=smC] (m) at (\x,-4.65) {\m};
 \draw[ar] (q) -- (c); \draw[ar] (c) -- (m);}
\end{tikzpicture}


==> figures/verification_fig.tex <==
\definecolor{smA}{HTML}{7040D8}\definecolor{smB}{HTML}{1766B1}\definecolor{smC}{HTML}{078557}\definecolor{smD}{HTML}{D54832}\definecolor{smInk}{HTML}{20242A}\definecolor{smG}{HTML}{6B6F76}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\small,
 hd/.style={rounded corners=3pt,fill=#1,text=white,font=\sffamily\normalsize\bfseries,text width=3.3cm,minimum height=.95cm,align=center},
 bx/.style={draw=#1,fill=#1!5,rounded corners=3pt,line width=.6pt,align=center,text width=3.3cm,minimum height=.95cm,text=#1!75!black},
 sm/.style={draw=#1,fill=#1!5,rounded corners=3pt,line width=.6pt,align=center,text width=1.9cm,minimum height=.62cm,text=#1!75!black,font=\sffamily\footnotesize},
 cv/.style={align=center,text width=2.6cm,text=smInk},
 ar/.style={-{Stealth[length=4pt]},line width=.6pt,draw=smInk!70}]
\node[hd=smD] (h1) at (1.8,0) {Shared source,\\shared blind spot};
\node[bx=smD] (src) at (5.6,0) {\textbf{Stale source}\\``API v1 is\\still supported''};
\node[sm=smB] (w) at (8.9,0.42) {\textbf{Worker}\\uses v1};
\node[sm=smB] (j) at (8.9,-0.42) {\textbf{Judge}\\accepts v1};
\node[bx=smD] (agr) at (12.2,0) {\textbf{Agreement repeats}\\\textbf{the error}\\the source is still wrong};
\node[cv] (c1) at (15.25,0) {a new judge may share the same source};
\draw[ar] (h1) -- (src);
\draw[ar,draw=smD] (src.east) -- (w.west); \draw[ar,draw=smD] (src.east) -- (j.west);
\draw[ar] (w.east) -- (agr.west); \draw[ar] (j.east) -- (agr.west);
\draw[ar,dashed] (agr) -- (c1);
\node[hd=smC] (h2) at (1.8,-2.3) {Different checks,\\different roles};
\node[bx=smB] (vw) at (5.6,-2.3) {\textbf{Versioned work}\\plus stated\\requirements};
\node[sm=smC] (t) at (8.9,-1.55) {\textbf{Tests}\\behavior};
\node[sm=smC] (s) at (8.9,-2.3) {\textbf{Sources}\\validity};
\node[sm=smC] (p) at (8.9,-3.05) {\textbf{Policy}\\authority};
\node[bx=smC] (acc) at (12.2,-2.3) {\textbf{Accept, revise,}\\\textbf{or defer}\\keep unchecked requirements visible};
\node[cv] (c2) at (15.25,-2.3) {different roles do not prove independence};
\draw[ar] (h2) -- (vw);
\foreach \n in {t,s,p} {\draw[ar] (vw.east) -- (\n.west); \draw[ar] (\n.east) -- (acc.west);}
\draw[ar,dashed] (acc) -- (c2);
\end{tikzpicture}

